Kinetic effects of multi-component nucleation

The process of multicomponent condensation is considered. The theory taking into account several channels of nucleation is constructed. The analytical approximate description of the whole condensation process is given. The specific phenomena of the secondary nucleation is described analytically. The possibility of the partial reverse condensation is discussed.

==> (inline-0) <==
\begin{picture}(450,250)
\put(171,152){\vector(-1,-1){22}}
\put(153,65){\vector(1,0){28}}
\put(175,152){$J,J_{1}$}
\put(122,65){$J,J_{1}$}
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$0.5$}
\put(198,40){$1$}
\put(82,98){$0.5$}
\put(90,148){$1$}
\put(108,208){$J \ \ (in \ relative \ units ) $}
\put(255,55){$t$}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,150.00){\special{em: lineto}}
\put(102.50,150.00){\special{em: lineto}}
\put(103.00,150.00){\special{em: lineto}}
\put(103.50,150.00){\special{em: lineto}}
\put(104.00,150.00){\special{em: lineto}}
\put(104.50,150.00){\special{em: lineto}}
\put(105.00,150.00){\special{em: lineto}}
\put(105.50,150.00){\special{em: lineto}}
\put(106.00,149.99){\special{em: lineto}}
\put(106.50,149.99){\special{em: lineto}}
\put(107.00,149.99){\special{em: lineto}}
\put(107.50,149.99){\special{em: lineto}}
\put(108.00,149.98){\special{em: lineto}}
\put(108.50,149.98){\special{em: lineto}}
\put(109.00,149.97){\special{em: lineto}}
\put(109.50,149.97){\special{em: lineto}}
\put(110.00,149.96){\special{em: lineto}}
\put(110.50,149.95){\special{em: lineto}}
\put(111.00,149.94){\special{em: lineto}}
\put(111.50,149.93){\special{em: lineto}}
\put(112.00,149.92){\special{em: lineto}}
\put(112.50,149.90){\special{em: lineto}}
\put(113.00,149.89){\special{em: lineto}}
\put(113.50,149.87){\special{em: lineto}}
\put(114.00,149.85){\special{em: lineto}}
\put(114.50,149.82){\special{em: lineto}}
\put(115.00,149.80){\special{em: lineto}}
\put(115.50,149.77){\special{em: lineto}}
\put(116.00,149.74){\special{em: lineto}}
\put(116.50,149.70){\special{em: lineto}}
\put(117.00,149.67){\special{em: lineto}}
\put(117.50,149.63){\special{em: lineto}}
\put(118.00,149.58){\special{em: lineto}}
\put(118.50,149.53){\special{em: lineto}}
\put(119.00,149.48){\special{em: lineto}}
\put(119.50,149.42){\special{em: lineto}}
\put(120.00,149.36){\special{em: lineto}}
\put(120.50,149.30){\special{em: lineto}}
\put(121.00,149.23){\special{em: lineto}}
\put(121.50,149.15){\special{em: lineto}}
\put(122.00,149.07){\special{em: lineto}}
\put(122.50,148.98){\special{em: lineto}}
\put(123.00,148.89){\special{em: lineto}}
\put(123.50,148.79){\special{em: lineto}}
\put(124.00,148.68){\special{em: lineto}}
\put(124.50,148.57){\special{em: lineto}}
\put(125.00,148.45){\special{em: lineto}}
\put(125.50,148.32){\special{em: lineto}}
\put(126.00,148.19){\special{em: lineto}}
\put(126.50,148.05){\special{em: lineto}}
\put(127.00,147.90){\special{em: lineto}}
\put(127.50,147.74){\special{em: lineto}}
\put(128.00,147.57){\special{em: lineto}}
\put(128.50,147.40){\special{em: lineto}}
\put(129.00,147.21){\special{em: lineto}}
\put(129.50,147.02){\special{em: lineto}}
\put(130.00,146.81){\special{em: lineto}}
\put(130.50,146.60){\special{em: lineto}}
\put(131.00,146.37){\special{em: lineto}}
\put(131.50,146.14){\special{em: lineto}}
\put(132.00,145.89){\special{em: lineto}}
\put(132.50,145.64){\special{em: lineto}}
\put(133.00,145.37){\special{em: lineto}}
\put(133.50,145.09){\special{em: lineto}}
\put(134.00,144.80){\special{em: lineto}}
\put(134.50,144.49){\special{em: lineto}}
\put(135.00,144.17){\special{em: lineto}}
\put(135.50,143.84){\special{em: lineto}}
\put(136.00,143.50){\special{em: lineto}}
\put(136.50,143.15){\special{em: lineto}}
\put(137.00,142.78){\special{em: lineto}}
\put(137.50,142.39){\special{em: lineto}}
\put(138.00,142.00){\special{em: lineto}}
\put(138.50,141.59){\special{em: lineto}}
\put(139.00,141.16){\special{em: lineto}}
\put(139.50,140.72){\special{em: lineto}}
\put(140.00,140.27){\special{em: lineto}}
\put(140.50,139.80){\special{em: lineto}}
\put(141.00,139.31){\special{em: lineto}}
\put(141.50,138.81){\special{em: lineto}}
\put(142.00,138.30){\special{em: lineto}}
\put(142.50,137.77){\special{em: lineto}}
\put(143.00,137.22){\special{em: lineto}}
\put(143.50,136.66){\special{em: lineto}}
\put(144.00,136.08){\special{em: lineto}}
\put(144.50,135.48){\special{em: lineto}}
\put(145.00,134.87){\special{em: lineto}}
\put(145.50,134.25){\special{em: lineto}}
\put(146.00,133.60){\special{em: lineto}}
\put(146.50,132.94){\special{em: lineto}}
\put(147.00,132.27){\special{em: lineto}}
\put(147.50,131.58){\special{em: lineto}}
\put(148.00,130.87){\special{em: lineto}}
\put(148.50,130.15){\special{em: lineto}}
\put(149.00,129.41){\special{em: lineto}}
\put(149.50,128.65){\special{em: lineto}}
\put(150.00,127.88){\special{em: lineto}}
\put(150.50,127.09){\special{em: lineto}}
\put(151.00,126.29){\special{em: lineto}}
\put(151.50,125.47){\special{em: lineto}}
\put(152.00,124.64){\special{em: lineto}}
\put(152.50,123.80){\special{em: lineto}}
\put(153.00,122.93){\special{em: lineto}}
\put(153.50,122.06){\special{em: lineto}}
\put(154.00,121.17){\special{em: lineto}}
\put(154.50,120.27){\special{em: lineto}}
\put(155.00,119.35){\special{em: lineto}}
\put(155.50,118.42){\special{em: lineto}}
\put(156.00,117.48){\special{em: lineto}}
\put(156.50,116.52){\special{em: lineto}}
\put(157.00,115.56){\special{em: lineto}}
\put(157.50,114.58){\special{em: lineto}}
\put(158.00,113.59){\special{em: lineto}}
\put(158.50,112.60){\special{em: lineto}}
\put(159.00,111.59){\special{em: lineto}}
\put(159.50,110.57){\special{em: lineto}}
\put(160.00,109.55){\special{em: lineto}}
\put(160.50,108.51){\special{em: lineto}}
\put(161.00,107.47){\special{em: lineto}}
\put(161.50,106.43){\special{em: lineto}}
\put(162.00,105.37){\special{em: lineto}}
\put(162.50,104.32){\special{em: lineto}}
\put(163.00,103.25){\special{em: lineto}}
\put(163.50,102.19){\special{em: lineto}}
\put(164.00,101.12){\special{em: lineto}}
\put(164.50,100.04){\special{em: lineto}}
\put(165.00,98.97){\special{em: lineto}}
\put(165.50,97.89){\special{em: lineto}}
\put(166.00,96.81){\special{em: lineto}}
\put(166.50,95.74){\special{em: lineto}}
\put(167.00,94.66){\special{em: lineto}}
\put(167.50,93.59){\special{em: lineto}}
\put(168.00,92.52){\special{em: lineto}}
\put(168.50,91.45){\special{em: lineto}}
\put(169.00,90.39){\special{em: lineto}}
\put(169.50,89.33){\special{em: lineto}}
\put(170.00,88.27){\special{em: lineto}}
\put(170.50,87.23){\special{em: lineto}}
\put(171.00,86.19){\special{em: lineto}}
\put(171.50,85.15){\special{em: lineto}}
\put(172.00,84.13){\special{em: lineto}}
\put(172.50,83.12){\special{em: lineto}}
\put(173.00,82.11){\special{em: lineto}}
\put(173.50,81.12){\special{em: lineto}}
\put(174.00,80.14){\special{em: lineto}}
\put(174.50,79.16){\special{em: lineto}}
\put(175.00,78.21){\special{em: lineto}}
\put(175.50,77.26){\special{em: lineto}}
\put(176.00,76.33){\special{em: lineto}}
\put(176.50,75.41){\special{em: lineto}}
\put(177.00,74.51){\special{em: lineto}}
\put(177.50,73.62){\special{em: lineto}}
\put(178.00,72.75){\special{em: lineto}}
\put(178.50,71.89){\special{em: lineto}}
\put(179.00,71.06){\special{em: lineto}}
\put(179.50,70.23){\special{em: lineto}}
\put(180.00,69.43){\special{em: lineto}}
\put(180.50,68.64){\special{em: lineto}}
\put(181.00,67.87){\special{em: lineto}}
\put(181.50,67.12){\special{em: lineto}}
\put(182.00,66.39){\special{em: lineto}}
\put(182.50,65.68){\special{em: lineto}}
\put(183.00,64.98){\special{em: lineto}}
\put(183.50,64.31){\special{em: lineto}}
\put(184.00,63.65){\special{em: lineto}}
\put(184.50,63.01){\special{em: lineto}}
\put(185.00,62.39){\special{em: lineto}}
\put(185.50,61.79){\special{em: lineto}}
\put(186.00,61.21){\special{em: lineto}}
\put(186.50,60.65){\special{em: lineto}}
\put(187.00,60.11){\special{em: lineto}}
\put(187.50,59.59){\special{em: lineto}}
\put(188.00,59.08){\special{em: lineto}}
\put(188.50,58.60){\special{em: lineto}}
\put(189.00,58.13){\special{em: lineto}}
\put(189.50,57.68){\special{em: lineto}}
\put(190.00,57.25){\special{em: lineto}}
\put(190.50,56.83){\special{em: lineto}}
\put(191.00,56.44){\special{em: lineto}}
\put(191.50,56.06){\special{em: lineto}}
\put(192.00,55.70){\special{em: lineto}}
\put(192.50,55.35){\special{em: lineto}}
\put(193.00,55.02){\special{em: lineto}}
\put(193.50,54.70){\special{em: lineto}}
\put(194.00,54.40){\special{em: lineto}}
\put(194.50,54.12){\special{em: lineto}}
\put(195.00,53.85){\special{em: lineto}}
\put(195.50,53.59){\special{em: lineto}}
\put(196.00,53.35){\special{em: lineto}}
\put(196.50,53.12){\special{em: lineto}}
\put(197.00,52.90){\special{em: lineto}}
\put(197.50,52.69){\special{em: lineto}}
\put(198.00,52.50){\special{em: lineto}}
\put(198.50,52.32){\special{em: lineto}}
\put(199.00,52.14){\special{em: lineto}}
\put(199.50,51.98){\special{em: lineto}}
\put(200.00,51.83){\special{em: lineto}}
\put(200.50,51.69){\special{em: lineto}}
\put(201.00,51.56){\special{em: lineto}}
\put(201.50,51.43){\special{em: lineto}}
\put(202.00,51.32){\special{em: lineto}}
\put(202.50,51.21){\special{em: lineto}}
\put(203.00,51.11){\special{em: lineto}}
\put(203.50,51.02){\special{em: lineto}}
\put(204.00,50.93){\special{em: lineto}}
\put(204.50,50.85){\special{em: lineto}}
\put(205.00,50.77){\special{em: lineto}}
\put(205.50,50.70){\special{em: lineto}}
\put(206.00,50.64){\special{em: lineto}}
\put(206.50,50.58){\special{em: lineto}}
\put(207.00,50.53){\special{em: lineto}}
\put(207.50,50.48){\special{em: lineto}}
\put(208.00,50.43){\special{em: lineto}}
\put(208.50,50.39){\special{em: lineto}}
\put(209.00,50.35){\special{em: lineto}}
\put(209.50,50.32){\special{em: lineto}}
\put(210.00,50.29){\special{em: lineto}}
\put(210.50,50.26){\special{em: lineto}}
\put(211.00,50.23){\special{em: lineto}}
\put(211.50,50.21){\special{em: lineto}}
\put(212.00,50.18){\special{em: lineto}}
\put(212.50,50.16){\special{em: lineto}}
\put(213.00,50.15){\special{em: lineto}}
\put(213.50,50.13){\special{em: lineto}}
\put(214.00,50.12){\special{em: lineto}}
\put(214.50,50.10){\special{em: lineto}}
\put(215.00,50.09){\special{em: lineto}}
\put(215.50,50.08){\special{em: lineto}}
\put(216.00,50.07){\special{em: lineto}}
\put(216.50,50.06){\special{em: lineto}}
\put(217.00,50.06){\special{em: lineto}}
\put(217.50,50.05){\special{em: lineto}}
\put(218.00,50.04){\special{em: lineto}}
\put(218.50,50.04){\special{em: lineto}}
\put(219.00,50.03){\special{em: lineto}}
\put(219.50,50.03){\special{em: lineto}}
\put(220.00,50.02){\special{em: lineto}}
\put(220.50,50.02){\special{em: lineto}}
\put(221.00,50.02){\special{em: lineto}}
\put(221.50,50.02){\special{em: lineto}}
\put(222.00,50.01){\special{em: lineto}}
\put(222.50,50.01){\special{em: lineto}}
\put(223.00,50.01){\special{em: lineto}}
\put(223.50,50.01){\special{em: lineto}}
\put(224.00,50.01){\special{em: lineto}}
\put(224.50,50.01){\special{em: lineto}}
\put(225.00,50.01){\special{em: lineto}}
\put(225.50,50.00){\special{em: lineto}}
\put(226.00,50.00){\special{em: lineto}}
\put(226.50,50.00){\special{em: lineto}}
\put(227.00,50.00){\special{em: lineto}}
\put(227.50,50.00){\special{em: lineto}}
\put(228.00,50.00){\special{em: lineto}}
\put(228.50,50.00){\special{em: lineto}}
\put(229.00,50.00){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,150.00){\special{em: lineto}}
\put(102.50,150.00){\special{em: lineto}}
\put(103.00,150.00){\special{em: lineto}}
\put(103.50,150.00){\special{em: lineto}}
\put(104.00,150.00){\special{em: lineto}}
\put(104.50,150.00){\special{em: lineto}}
\put(105.00,150.00){\special{em: lineto}}
\put(105.50,150.00){\special{em: lineto}}
\put(106.00,150.00){\special{em: lineto}}
\put(106.50,150.00){\special{em: lineto}}
\put(107.00,149.99){\special{em: lineto}}
\put(107.50,149.99){\special{em: lineto}}
\put(108.00,149.99){\special{em: lineto}}
\put(108.50,149.99){\special{em: lineto}}
\put(109.00,149.98){\special{em: lineto}}
\put(109.50,149.98){\special{em: lineto}}
\put(110.00,149.97){\special{em: lineto}}
\put(110.50,149.96){\special{em: lineto}}
\put(111.00,149.96){\special{em: lineto}}
\put(111.50,149.95){\special{em: lineto}}
\put(112.00,149.94){\special{em: lineto}}
\put(112.50,149.92){\special{em: lineto}}
\put(113.00,149.91){\special{em: lineto}}
\put(113.50,149.89){\special{em: lineto}}
\put(114.00,149.88){\special{em: lineto}}
\put(114.50,149.86){\special{em: lineto}}
\put(115.00,149.84){\special{em: lineto}}
\put(115.50,149.81){\special{em: lineto}}
\put(116.00,149.78){\special{em: lineto}}
\put(116.50,149.75){\special{em: lineto}}
\put(117.00,149.72){\special{em: lineto}}
\put(117.50,149.69){\special{em: lineto}}
\put(118.00,149.65){\special{em: lineto}}
\put(118.50,149.60){\special{em: lineto}}
\put(119.00,149.56){\special{em: lineto}}
\put(119.50,149.51){\special{em: lineto}}
\put(120.00,149.45){\special{em: lineto}}
\put(120.50,149.39){\special{em: lineto}}
\put(121.00,149.33){\special{em: lineto}}
\put(121.50,149.26){\special{em: lineto}}
\put(122.00,149.19){\special{em: lineto}}
\put(122.50,149.11){\special{em: lineto}}
\put(123.00,149.02){\special{em: lineto}}
\put(123.50,148.93){\special{em: lineto}}
\put(124.00,148.84){\special{em: lineto}}
\put(124.50,148.74){\special{em: lineto}}
\put(125.00,148.63){\special{em: lineto}}
\put(125.50,148.51){\special{em: lineto}}
\put(126.00,148.39){\special{em: lineto}}
\put(126.50,148.26){\special{em: lineto}}
\put(127.00,148.12){\special{em: lineto}}
\put(127.50,147.97){\special{em: lineto}}
\put(128.00,147.82){\special{em: lineto}}
\put(128.50,147.66){\special{em: lineto}}
\put(129.00,147.49){\special{em: lineto}}
\put(129.50,147.31){\special{em: lineto}}
\put(130.00,147.12){\special{em: lineto}}
\put(130.50,146.92){\special{em: lineto}}
\put(131.00,146.71){\special{em: lineto}}
\put(131.50,146.49){\special{em: lineto}}
\put(132.00,146.26){\special{em: lineto}}
\put(132.50,146.02){\special{em: lineto}}
\put(133.00,145.77){\special{em: lineto}}
\put(133.50,145.51){\special{em: lineto}}
\put(134.00,145.23){\special{em: lineto}}
\put(134.50,144.95){\special{em: lineto}}
\put(135.00,144.65){\special{em: lineto}}
\put(135.50,144.34){\special{em: lineto}}
\put(136.00,144.02){\special{em: lineto}}
\put(136.50,143.68){\special{em: lineto}}
\put(137.00,143.33){\special{em: lineto}}
\put(137.50,142.97){\special{em: lineto}}
\put(138.00,142.60){\special{em: lineto}}
\put(138.50,142.21){\special{em: lineto}}
\put(139.00,141.80){\special{em: lineto}}
\put(139.50,141.39){\special{em: lineto}}
\put(140.00,140.95){\special{em: lineto}}
\put(140.50,140.51){\special{em: lineto}}
\put(141.00,140.05){\special{em: lineto}}
\put(141.50,139.57){\special{em: lineto}}
\put(142.00,139.08){\special{em: lineto}}
\put(142.50,138.57){\special{em: lineto}}
\put(143.00,138.05){\special{em: lineto}}
\put(143.50,137.51){\special{em: lineto}}
\put(144.00,136.96){\special{em: lineto}}
\put(144.50,136.39){\special{em: lineto}}
\put(145.00,135.81){\special{em: lineto}}
\put(145.50,135.21){\special{em: lineto}}
\put(146.00,134.59){\special{em: lineto}}
\put(146.50,133.96){\special{em: lineto}}
\put(147.00,133.31){\special{em: lineto}}
\put(147.50,132.65){\special{em: lineto}}
\put(148.00,131.97){\special{em: lineto}}
\put(148.50,131.27){\special{em: lineto}}
\put(149.00,130.56){\special{em: lineto}}
\put(149.50,129.83){\special{em: lineto}}
\put(150.00,129.09){\special{em: lineto}}
\put(150.50,128.33){\special{em: lineto}}
\put(151.00,127.56){\special{em: lineto}}
\put(151.50,126.77){\special{em: lineto}}
\put(152.00,125.96){\special{em: lineto}}
\put(152.50,125.14){\special{em: lineto}}
\put(153.00,124.31){\special{em: lineto}}
\put(153.50,123.46){\special{em: lineto}}
\put(154.00,122.60){\special{em: lineto}}
\put(154.50,121.72){\special{em: lineto}}
\put(155.00,120.83){\special{em: lineto}}
\put(155.50,119.93){\special{em: lineto}}
\put(156.00,119.01){\special{em: lineto}}
\put(156.50,118.08){\special{em: lineto}}
\put(157.00,117.14){\special{em: lineto}}
\put(157.50,116.19){\special{em: lineto}}
\put(158.00,115.23){\special{em: lineto}}
\put(158.50,114.25){\special{em: lineto}}
\put(159.00,113.27){\special{em: lineto}}
\put(159.50,112.28){\special{em: lineto}}
\put(160.00,111.27){\special{em: lineto}}
\put(160.50,110.26){\special{em: lineto}}
\put(161.00,109.24){\special{em: lineto}}
\put(161.50,108.22){\special{em: lineto}}
\put(162.00,107.19){\special{em: lineto}}
\put(162.50,106.15){\special{em: lineto}}
\put(163.00,105.10){\special{em: lineto}}
\put(163.50,104.05){\special{em: lineto}}
\put(164.00,103.00){\special{em: lineto}}
\put(164.50,101.94){\special{em: lineto}}
\put(165.00,100.88){\special{em: lineto}}
\put(165.50,99.82){\special{em: lineto}}
\put(166.00,98.76){\special{em: lineto}}
\put(166.50,97.69){\special{em: lineto}}
\put(167.00,96.63){\special{em: lineto}}
\put(167.50,95.57){\special{em: lineto}}
\put(168.00,94.50){\special{em: lineto}}
\put(168.50,93.44){\special{em: lineto}}
\put(169.00,92.39){\special{em: lineto}}
\put(169.50,91.34){\special{em: lineto}}
\put(170.00,90.29){\special{em: lineto}}
\put(170.50,89.24){\special{em: lineto}}
\put(171.00,88.21){\special{em: lineto}}
\put(171.50,87.18){\special{em: lineto}}
\put(172.00,86.15){\special{em: lineto}}
\put(172.50,85.14){\special{em: lineto}}
\put(173.00,84.13){\special{em: lineto}}
\put(173.50,83.13){\special{em: lineto}}
\put(174.00,82.14){\special{em: lineto}}
\put(174.50,81.17){\special{em: lineto}}
\put(175.00,80.20){\special{em: lineto}}
\put(175.50,79.25){\special{em: lineto}}
\put(176.00,78.31){\special{em: lineto}}
\put(176.50,77.38){\special{em: lineto}}
\put(177.00,76.46){\special{em: lineto}}
\put(177.50,75.56){\special{em: lineto}}
\put(178.00,74.68){\special{em: lineto}}
\put(178.50,73.80){\special{em: lineto}}
\put(179.00,72.95){\special{em: lineto}}
\put(179.50,72.11){\special{em: lineto}}
\put(180.00,71.28){\special{em: lineto}}
\put(180.50,70.48){\special{em: lineto}}
\put(181.00,69.68){\special{em: lineto}}
\put(181.50,68.91){\special{em: lineto}}
\put(182.00,68.15){\special{em: lineto}}
\put(182.50,67.42){\special{em: lineto}}
\put(183.00,66.69){\special{em: lineto}}
\put(183.50,65.99){\special{em: lineto}}
\put(184.00,65.31){\special{em: lineto}}
\put(184.50,64.64){\special{em: lineto}}
\put(185.00,63.99){\special{em: lineto}}
\put(185.50,63.36){\special{em: lineto}}
\put(186.00,62.75){\special{em: lineto}}
\put(186.50,62.16){\special{em: lineto}}
\put(187.00,61.59){\special{em: lineto}}
\put(187.50,61.03){\special{em: lineto}}
\put(188.00,60.49){\special{em: lineto}}
\put(188.50,59.97){\special{em: lineto}}
\put(189.00,59.47){\special{em: lineto}}
\put(189.50,58.99){\special{em: lineto}}
\put(190.00,58.52){\special{em: lineto}}
\put(190.50,58.07){\special{em: lineto}}
\put(191.00,57.64){\special{em: lineto}}
\put(191.50,57.22){\special{em: lineto}}
\put(192.00,56.83){\special{em: lineto}}
\put(192.50,56.44){\special{em: lineto}}
\put(193.00,56.08){\special{em: lineto}}
\put(193.50,55.73){\special{em: lineto}}
\put(194.00,55.39){\special{em: lineto}}
\put(194.50,55.07){\special{em: lineto}}
\put(195.00,54.77){\special{em: lineto}}
\put(195.50,54.48){\special{em: lineto}}
\put(196.00,54.20){\special{em: lineto}}
\put(196.50,53.93){\special{em: lineto}}
\put(197.00,53.68){\special{em: lineto}}
\put(197.50,53.45){\special{em: lineto}}
\put(198.00,53.22){\special{em: lineto}}
\put(198.50,53.01){\special{em: lineto}}
\put(199.00,52.80){\special{em: lineto}}
\put(199.50,52.61){\special{em: lineto}}
\put(200.00,52.43){\special{em: lineto}}
\put(200.50,52.26){\special{em: lineto}}
\put(201.00,52.10){\special{em: lineto}}
\put(201.50,51.95){\special{em: lineto}}
\put(202.00,51.81){\special{em: lineto}}
\put(202.50,51.67){\special{em: lineto}}
\put(203.00,51.55){\special{em: lineto}}
\put(203.50,51.43){\special{em: lineto}}
\put(204.00,51.32){\special{em: lineto}}
\put(204.50,51.22){\special{em: lineto}}
\put(205.00,51.12){\special{em: lineto}}
\put(205.50,51.03){\special{em: lineto}}
\put(206.00,50.95){\special{em: lineto}}
\put(206.50,50.87){\special{em: lineto}}
\put(207.00,50.80){\special{em: lineto}}
\put(207.50,50.73){\special{em: lineto}}
\put(208.00,50.67){\special{em: lineto}}
\put(208.50,50.61){\special{em: lineto}}
\put(209.00,50.56){\special{em: lineto}}
\put(209.50,50.51){\special{em: lineto}}
\put(210.00,50.47){\special{em: lineto}}
\put(210.50,50.42){\special{em: lineto}}
\put(211.00,50.38){\special{em: lineto}}
\put(211.50,50.35){\special{em: lineto}}
\put(212.00,50.32){\special{em: lineto}}
\put(212.50,50.29){\special{em: lineto}}
\put(213.00,50.26){\special{em: lineto}}
\put(213.50,50.23){\special{em: lineto}}
\put(214.00,50.21){\special{em: lineto}}
\put(214.50,50.19){\special{em: lineto}}
\put(215.00,50.17){\special{em: lineto}}
\put(215.50,50.15){\special{em: lineto}}
\put(216.00,50.14){\special{em: lineto}}
\put(216.50,50.12){\special{em: lineto}}
\put(217.00,50.11){\special{em: lineto}}
\put(217.50,50.10){\special{em: lineto}}
\put(218.00,50.09){\special{em: lineto}}
\put(218.50,50.08){\special{em: lineto}}
\put(219.00,50.07){\special{em: lineto}}
\put(219.50,50.06){\special{em: lineto}}
\put(220.00,50.06){\special{em: lineto}}
\put(220.50,50.05){\special{em: lineto}}
\put(221.00,50.04){\special{em: lineto}}
\put(221.50,50.04){\special{em: lineto}}
\put(222.00,50.03){\special{em: lineto}}
\put(222.50,50.03){\special{em: lineto}}
\put(223.00,50.03){\special{em: lineto}}
\put(223.50,50.02){\special{em: lineto}}
\put(224.00,50.02){\special{em: lineto}}
\put(224.50,50.02){\special{em: lineto}}
\put(225.00,50.02){\special{em: lineto}}
\put(225.50,50.01){\special{em: lineto}}
\put(226.00,50.01){\special{em: lineto}}
\put(226.50,50.01){\special{em: lineto}}
\put(227.00,50.01){\special{em: lineto}}
\put(227.50,50.01){\special{em: lineto}}
\put(228.00,50.01){\special{em: lineto}}
\put(228.50,50.01){\special{em: lineto}}
\put(229.00,50.01){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\end{picture}

==> (inline-1) <==
\begin{picture}(450,250)
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$0.5$}
\put(198,40){$1$}
\put(82,98){$0.5$}
\put(90,148){$1$}
\put(108,208){$\Psi \sim 1- z^3$}
\put(255,55){$t$}
\put(133,57){$\hat{f}_{(1)}$}
\put(157,57){$\hat{f}_{(2)}$}
\put(150,110){$\hat{f}_{(as)}$}
\put(100,150){\special{em: moveto}}
\put(100.25,150.00){\special{em: lineto}}
\put(100.50,150.00){\special{em: lineto}}
\put(100.75,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.25,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(101.75,150.00){\special{em: lineto}}
\put(102.00,149.99){\special{em: lineto}}
\put(102.25,149.99){\special{em: lineto}}
\put(102.50,149.99){\special{em: lineto}}
\put(102.75,149.98){\special{em: lineto}}
\put(103.00,149.98){\special{em: lineto}}
\put(103.25,149.97){\special{em: lineto}}
\put(103.50,149.97){\special{em: lineto}}
\put(103.75,149.96){\special{em: lineto}}
\put(104.00,149.95){\special{em: lineto}}
\put(104.25,149.94){\special{em: lineto}}
\put(104.50,149.93){\special{em: lineto}}
\put(104.75,149.91){\special{em: lineto}}
\put(105.00,149.90){\special{em: lineto}}
\put(105.25,149.88){\special{em: lineto}}
\put(105.50,149.87){\special{em: lineto}}
\put(105.75,149.85){\special{em: lineto}}
\put(106.00,149.83){\special{em: lineto}}
\put(106.25,149.81){\special{em: lineto}}
\put(106.50,149.78){\special{em: lineto}}
\put(106.75,149.75){\special{em: lineto}}
\put(107.00,149.73){\special{em: lineto}}
\put(107.25,149.70){\special{em: lineto}}
\put(107.50,149.66){\special{em: lineto}}
\put(107.75,149.63){\special{em: lineto}}
\put(108.00,149.59){\special{em: lineto}}
\put(108.25,149.55){\special{em: lineto}}
\put(108.50,149.51){\special{em: lineto}}
\put(108.75,149.47){\special{em: lineto}}
\put(109.00,149.42){\special{em: lineto}}
\put(109.25,149.37){\special{em: lineto}}
\put(109.50,149.32){\special{em: lineto}}
\put(109.75,149.26){\special{em: lineto}}
\put(110.00,149.21){\special{em: lineto}}
\put(110.25,149.14){\special{em: lineto}}
\put(110.50,149.08){\special{em: lineto}}
\put(110.75,149.01){\special{em: lineto}}
\put(111.00,148.94){\special{em: lineto}}
\put(111.25,148.87){\special{em: lineto}}
\put(111.50,148.79){\special{em: lineto}}
\put(111.75,148.72){\special{em: lineto}}
\put(112.00,148.63){\special{em: lineto}}
\put(112.25,148.55){\special{em: lineto}}
\put(112.50,148.46){\special{em: lineto}}
\put(112.75,148.36){\special{em: lineto}}
\put(113.00,148.27){\special{em: lineto}}
\put(113.25,148.17){\special{em: lineto}}
\put(113.50,148.06){\special{em: lineto}}
\put(113.75,147.95){\special{em: lineto}}
\put(114.00,147.84){\special{em: lineto}}
\put(114.25,147.73){\special{em: lineto}}
\put(114.50,147.61){\special{em: lineto}}
\put(114.75,147.48){\special{em: lineto}}
\put(115.00,147.36){\special{em: lineto}}
\put(115.25,147.22){\special{em: lineto}}
\put(115.50,147.09){\special{em: lineto}}
\put(115.75,146.95){\special{em: lineto}}
\put(116.00,146.80){\special{em: lineto}}
\put(116.25,146.66){\special{em: lineto}}
\put(116.50,146.50){\special{em: lineto}}
\put(116.75,146.35){\special{em: lineto}}
\put(117.00,146.19){\special{em: lineto}}
\put(117.25,146.02){\special{em: lineto}}
\put(117.50,145.85){\special{em: lineto}}
\put(117.75,145.68){\special{em: lineto}}
\put(118.00,145.50){\special{em: lineto}}
\put(118.25,145.31){\special{em: lineto}}
\put(118.50,145.13){\special{em: lineto}}
\put(118.75,144.93){\special{em: lineto}}
\put(119.00,144.74){\special{em: lineto}}
\put(119.25,144.53){\special{em: lineto}}
\put(119.50,144.33){\special{em: lineto}}
\put(119.75,144.12){\special{em: lineto}}
\put(120.00,143.90){\special{em: lineto}}
\put(120.25,143.68){\special{em: lineto}}
\put(120.50,143.46){\special{em: lineto}}
\put(120.75,143.23){\special{em: lineto}}
\put(121.00,142.99){\special{em: lineto}}
\put(121.25,142.75){\special{em: lineto}}
\put(121.50,142.51){\special{em: lineto}}
\put(121.75,142.26){\special{em: lineto}}
\put(122.00,142.01){\special{em: lineto}}
\put(122.25,141.75){\special{em: lineto}}
\put(122.50,141.49){\special{em: lineto}}
\put(122.75,141.22){\special{em: lineto}}
\put(123.00,140.95){\special{em: lineto}}
\put(123.25,140.67){\special{em: lineto}}
\put(123.50,140.39){\special{em: lineto}}
\put(123.75,140.10){\special{em: lineto}}
\put(124.00,139.81){\special{em: lineto}}
\put(124.25,139.51){\special{em: lineto}}
\put(124.50,139.21){\special{em: lineto}}
\put(124.75,138.91){\special{em: lineto}}
\put(125.00,138.60){\special{em: lineto}}
\put(125.25,138.29){\special{em: lineto}}
\put(125.50,137.97){\special{em: lineto}}
\put(125.75,137.64){\special{em: lineto}}
\put(126.00,137.32){\special{em: lineto}}
\put(126.25,136.98){\special{em: lineto}}
\put(126.50,136.65){\special{em: lineto}}
\put(126.75,136.31){\special{em: lineto}}
\put(127.00,135.96){\special{em: lineto}}
\put(127.25,135.61){\special{em: lineto}}
\put(127.50,135.26){\special{em: lineto}}
\put(127.75,134.90){\special{em: lineto}}
\put(128.00,134.54){\special{em: lineto}}
\put(128.25,134.17){\special{em: lineto}}
\put(128.50,133.80){\special{em: lineto}}
\put(128.75,133.42){\special{em: lineto}}
\put(129.00,133.04){\special{em: lineto}}
\put(129.25,132.66){\special{em: lineto}}
\put(129.50,132.28){\special{em: lineto}}
\put(129.75,131.89){\special{em: lineto}}
\put(130.00,131.49){\special{em: lineto}}
\put(130.25,131.09){\special{em: lineto}}
\put(130.50,130.69){\special{em: lineto}}
\put(130.75,130.29){\special{em: lineto}}
\put(131.00,129.88){\special{em: lineto}}
\put(131.25,129.47){\special{em: lineto}}
\put(131.50,129.05){\special{em: lineto}}
\put(131.75,128.63){\special{em: lineto}}
\put(132.00,128.21){\special{em: lineto}}
\put(132.25,127.78){\special{em: lineto}}
\put(132.50,127.36){\special{em: lineto}}
\put(132.75,126.92){\special{em: lineto}}
\put(133.00,126.49){\special{em: lineto}}
\put(133.25,126.05){\special{em: lineto}}
\put(133.50,125.61){\special{em: lineto}}
\put(133.75,125.17){\special{em: lineto}}
\put(134.00,124.72){\special{em: lineto}}
\put(134.25,124.28){\special{em: lineto}}
\put(134.50,123.83){\special{em: lineto}}
\put(134.75,123.37){\special{em: lineto}}
\put(135.00,122.92){\special{em: lineto}}
\put(135.25,122.46){\special{em: lineto}}
\put(135.50,122.00){\special{em: lineto}}
\put(135.75,121.54){\special{em: lineto}}
\put(136.00,121.07){\special{em: lineto}}
\put(136.25,120.61){\special{em: lineto}}
\put(136.50,120.14){\special{em: lineto}}
\put(136.75,119.67){\special{em: lineto}}
\put(137.00,119.20){\special{em: lineto}}
\put(137.25,118.73){\special{em: lineto}}
\put(137.50,118.25){\special{em: lineto}}
\put(137.75,117.78){\special{em: lineto}}
\put(138.00,117.30){\special{em: lineto}}
\put(138.25,116.82){\special{em: lineto}}
\put(138.50,116.34){\special{em: lineto}}
\put(138.75,115.86){\special{em: lineto}}
\put(139.00,115.38){\special{em: lineto}}
\put(139.25,114.90){\special{em: lineto}}
\put(139.50,114.42){\special{em: lineto}}
\put(139.75,113.93){\special{em: lineto}}
\put(140.00,113.45){\special{em: lineto}}
\put(140.25,112.96){\special{em: lineto}}
\put(140.50,112.48){\special{em: lineto}}
\put(140.75,111.99){\special{em: lineto}}
\put(141.00,111.51){\special{em: lineto}}
\put(141.25,111.02){\special{em: lineto}}
\put(141.50,110.53){\special{em: lineto}}
\put(141.75,110.05){\special{em: lineto}}
\put(142.00,109.56){\special{em: lineto}}
\put(142.25,109.07){\special{em: lineto}}
\put(142.50,108.59){\special{em: lineto}}
\put(142.75,108.10){\special{em: lineto}}
\put(143.00,107.62){\special{em: lineto}}
\put(143.25,107.13){\special{em: lineto}}
\put(143.50,106.65){\special{em: lineto}}
\put(143.75,106.16){\special{em: lineto}}
\put(144.00,105.68){\special{em: lineto}}
\put(144.25,105.20){\special{em: lineto}}
\put(144.50,104.71){\special{em: lineto}}
\put(144.75,104.23){\special{em: lineto}}
\put(145.00,103.75){\special{em: lineto}}
\put(145.25,103.27){\special{em: lineto}}
\put(145.50,102.79){\special{em: lineto}}
\put(145.75,102.32){\special{em: lineto}}
\put(146.00,101.84){\special{em: lineto}}
\put(146.25,101.36){\special{em: lineto}}
\put(146.50,100.89){\special{em: lineto}}
\put(146.75,100.42){\special{em: lineto}}
\put(147.00,99.95){\special{em: lineto}}
\put(147.25,99.48){\special{em: lineto}}
\put(147.50,99.01){\special{em: lineto}}
\put(147.75,98.54){\special{em: lineto}}
\put(148.00,98.08){\special{em: lineto}}
\put(148.25,97.62){\special{em: lineto}}
\put(148.50,97.16){\special{em: lineto}}
\put(148.75,96.70){\special{em: lineto}}
\put(149.00,96.24){\special{em: lineto}}
\put(149.25,95.78){\special{em: lineto}}
\put(149.50,95.33){\special{em: lineto}}
\put(149.75,94.88){\special{em: lineto}}
\put(150.00,94.43){\special{em: lineto}}
\put(150.25,93.98){\special{em: lineto}}
\put(150.50,93.54){\special{em: lineto}}
\put(150.75,93.10){\special{em: lineto}}
\put(151.00,92.66){\special{em: lineto}}
\put(151.25,92.22){\special{em: lineto}}
\put(151.50,91.78){\special{em: lineto}}
\put(151.75,91.35){\special{em: lineto}}
\put(152.00,90.92){\special{em: lineto}}
\put(152.25,90.49){\special{em: lineto}}
\put(152.50,90.06){\special{em: lineto}}
\put(152.75,89.64){\special{em: lineto}}
\put(153.00,89.22){\special{em: lineto}}
\put(153.25,88.80){\special{em: lineto}}
\put(153.50,88.38){\special{em: lineto}}
\put(153.75,87.97){\special{em: lineto}}
\put(154.00,87.56){\special{em: lineto}}
\put(154.25,87.15){\special{em: lineto}}
\put(154.50,86.75){\special{em: lineto}}
\put(154.75,86.34){\special{em: lineto}}
\put(155.00,85.94){\special{em: lineto}}
\put(155.25,85.55){\special{em: lineto}}
\put(155.50,85.15){\special{em: lineto}}
\put(155.75,84.76){\special{em: lineto}}
\put(156.00,84.37){\special{em: lineto}}
\put(156.25,83.99){\special{em: lineto}}
\put(156.50,83.60){\special{em: lineto}}
\put(156.75,83.22){\special{em: lineto}}
\put(157.00,82.85){\special{em: lineto}}
\put(157.25,82.47){\special{em: lineto}}
\put(157.50,82.10){\special{em: lineto}}
\put(157.75,81.73){\special{em: lineto}}
\put(158.00,81.37){\special{em: lineto}}
\put(158.25,81.00){\special{em: lineto}}
\put(158.50,80.64){\special{em: lineto}}
\put(158.75,80.29){\special{em: lineto}}
\put(159.00,79.93){\special{em: lineto}}
\put(159.25,79.58){\special{em: lineto}}
\put(159.50,79.24){\special{em: lineto}}
\put(159.75,78.89){\special{em: lineto}}
\put(160.00,78.55){\special{em: lineto}}
\put(160.25,78.21){\special{em: lineto}}
\put(160.50,77.87){\special{em: lineto}}
\put(160.75,77.54){\special{em: lineto}}
\put(161.00,77.21){\special{em: lineto}}
\put(161.25,76.89){\special{em: lineto}}
\put(161.50,76.56){\special{em: lineto}}
\put(161.75,76.24){\special{em: lineto}}
\put(162.00,75.92){\special{em: lineto}}
\put(162.25,75.61){\special{em: lineto}}
\put(162.50,75.30){\special{em: lineto}}
\put(162.75,74.99){\special{em: lineto}}
\put(163.00,74.68){\special{em: lineto}}
\put(163.25,74.38){\special{em: lineto}}
\put(163.50,74.08){\special{em: lineto}}
\put(163.75,73.78){\special{em: lineto}}
\put(164.00,73.49){\special{em: lineto}}
\put(164.25,73.19){\special{em: lineto}}
\put(164.50,72.91){\special{em: lineto}}
\put(164.75,72.62){\special{em: lineto}}
\put(165.00,72.34){\special{em: lineto}}
\put(165.25,72.06){\special{em: lineto}}
\put(165.50,71.78){\special{em: lineto}}
\put(165.75,71.51){\special{em: lineto}}
\put(166.00,71.23){\special{em: lineto}}
\put(166.25,70.97){\special{em: lineto}}
\put(166.50,70.70){\special{em: lineto}}
\put(166.75,70.44){\special{em: lineto}}
\put(167.00,70.18){\special{em: lineto}}
\put(167.25,69.92){\special{em: lineto}}
\put(167.50,69.67){\special{em: lineto}}
\put(167.75,69.41){\special{em: lineto}}
\put(168.00,69.16){\special{em: lineto}}
\put(168.25,68.92){\special{em: lineto}}
\put(168.50,68.67){\special{em: lineto}}
\put(168.75,68.43){\special{em: lineto}}
\put(169.00,68.19){\special{em: lineto}}
\put(169.25,67.96){\special{em: lineto}}
\put(169.50,67.72){\special{em: lineto}}
\put(169.75,67.49){\special{em: lineto}}
\put(170.00,67.27){\special{em: lineto}}
\put(170.25,67.04){\special{em: lineto}}
\put(170.50,66.82){\special{em: lineto}}
\put(170.75,66.60){\special{em: lineto}}
\put(171.00,66.38){\special{em: lineto}}
\put(171.25,66.16){\special{em: lineto}}
\put(171.50,65.95){\special{em: lineto}}
\put(171.75,65.74){\special{em: lineto}}
\put(172.00,65.53){\special{em: lineto}}
\put(172.25,65.33){\special{em: lineto}}
\put(172.50,65.12){\special{em: lineto}}
\put(172.75,64.92){\special{em: lineto}}
\put(173.00,64.72){\special{em: lineto}}
\put(173.25,64.53){\special{em: lineto}}
\put(173.50,64.33){\special{em: lineto}}
\put(173.75,64.14){\special{em: lineto}}
\put(174.00,63.95){\special{em: lineto}}
\put(174.25,63.77){\special{em: lineto}}
\put(174.50,63.58){\special{em: lineto}}
\put(174.75,63.40){\special{em: lineto}}
\put(175.00,63.22){\special{em: lineto}}
\put(175.25,63.04){\special{em: lineto}}
\put(175.50,62.86){\special{em: lineto}}
\put(175.75,62.69){\special{em: lineto}}
\put(176.00,62.52){\special{em: lineto}}
\put(176.25,62.35){\special{em: lineto}}
\put(176.50,62.18){\special{em: lineto}}
\put(176.75,62.01){\special{em: lineto}}
\put(177.00,61.85){\special{em: lineto}}
\put(177.25,61.69){\special{em: lineto}}
\put(177.50,61.53){\special{em: lineto}}
\put(177.75,61.37){\special{em: lineto}}
\put(178.00,61.22){\special{em: lineto}}
\put(178.25,61.06){\special{em: lineto}}
\put(178.50,60.91){\special{em: lineto}}
\put(178.75,60.76){\special{em: lineto}}
\put(179.00,60.62){\special{em: lineto}}
\put(179.25,60.47){\special{em: lineto}}
\put(179.50,60.33){\special{em: lineto}}
\put(179.75,60.18){\special{em: lineto}}
\put(180.00,60.04){\special{em: lineto}}
\put(180.25,59.91){\special{em: lineto}}
\put(180.50,59.77){\special{em: lineto}}
\put(180.75,59.63){\special{em: lineto}}
\put(181.00,59.50){\special{em: lineto}}
\put(181.25,59.37){\special{em: lineto}}
\put(181.50,59.24){\special{em: lineto}}
\put(181.75,59.11){\special{em: lineto}}
\put(182.00,58.98){\special{em: lineto}}
\put(182.25,58.86){\special{em: lineto}}
\put(182.50,58.74){\special{em: lineto}}
\put(182.75,58.61){\special{em: lineto}}
\put(183.00,58.49){\special{em: lineto}}
\put(183.25,58.38){\special{em: lineto}}
\put(183.50,58.26){\special{em: lineto}}
\put(183.75,58.14){\special{em: lineto}}
\put(184.00,58.03){\special{em: lineto}}
\put(184.25,57.92){\special{em: lineto}}
\put(184.50,57.81){\special{em: lineto}}
\put(184.75,57.70){\special{em: lineto}}
\put(185.00,57.59){\special{em: lineto}}
\put(185.25,57.48){\special{em: lineto}}
\put(185.50,57.38){\special{em: lineto}}
\put(185.75,57.27){\special{em: lineto}}
\put(186.00,57.17){\special{em: lineto}}
\put(186.25,57.07){\special{em: lineto}}
\put(186.50,56.97){\special{em: lineto}}
\put(186.75,56.87){\special{em: lineto}}
\put(187.00,56.77){\special{em: lineto}}
\put(187.25,56.68){\special{em: lineto}}
\put(187.50,56.58){\special{em: lineto}}
\put(187.75,56.49){\special{em: lineto}}
\put(188.00,56.40){\special{em: lineto}}
\put(188.25,56.31){\special{em: lineto}}
\put(188.50,56.22){\special{em: lineto}}
\put(188.75,56.13){\special{em: lineto}}
\put(189.00,56.04){\special{em: lineto}}
\put(189.25,55.96){\special{em: lineto}}
\put(189.50,55.87){\special{em: lineto}}
\put(189.75,55.79){\special{em: lineto}}
\put(190.00,55.71){\special{em: lineto}}
\put(190.25,55.63){\special{em: lineto}}
\put(190.50,55.55){\special{em: lineto}}
\put(190.75,55.47){\special{em: lineto}}
\put(191.00,55.39){\special{em: lineto}}
\put(191.25,55.31){\special{em: lineto}}
\put(191.50,55.24){\special{em: lineto}}
\put(191.75,55.16){\special{em: lineto}}
\put(192.00,55.09){\special{em: lineto}}
\put(192.25,55.02){\special{em: lineto}}
\put(192.50,54.94){\special{em: lineto}}
\put(192.75,54.87){\special{em: lineto}}
\put(193.00,54.80){\special{em: lineto}}
\put(193.25,54.73){\special{em: lineto}}
\put(193.50,54.67){\special{em: lineto}}
\put(193.75,54.60){\special{em: lineto}}
\put(194.00,54.53){\special{em: lineto}}
\put(194.25,54.47){\special{em: lineto}}
\put(194.50,54.40){\special{em: lineto}}
\put(194.75,54.34){\special{em: lineto}}
\put(195.00,54.28){\special{em: lineto}}
\put(195.25,54.22){\special{em: lineto}}
\put(195.50,54.16){\special{em: lineto}}
\put(195.75,54.10){\special{em: lineto}}
\put(196.00,54.04){\special{em: lineto}}
\put(196.25,53.98){\special{em: lineto}}
\put(196.50,53.92){\special{em: lineto}}
\put(196.75,53.86){\special{em: lineto}}
\put(197.00,53.81){\special{em: lineto}}
\put(197.25,53.75){\special{em: lineto}}
\put(197.50,53.70){\special{em: lineto}}
\put(197.75,53.65){\special{em: lineto}}
\put(198.00,53.59){\special{em: lineto}}
\put(198.25,53.54){\special{em: lineto}}
\put(198.50,53.49){\special{em: lineto}}
\put(198.75,53.44){\special{em: lineto}}
\put(199.00,53.39){\special{em: lineto}}
\put(199.25,53.34){\special{em: lineto}}
\put(199.50,53.29){\special{em: lineto}}
\put(199.75,53.24){\special{em: lineto}}
\put(200.00,53.20){\special{em: lineto}}
\put(200.25,53.15){\special{em: lineto}}
\put(200.50,53.11){\special{em: lineto}}
\put(200.75,53.06){\special{em: lineto}}
\put(201.00,53.02){\special{em: lineto}}
\put(201.25,52.97){\special{em: lineto}}
\put(201.50,52.93){\special{em: lineto}}
\put(201.75,52.89){\special{em: lineto}}
\put(202.00,52.84){\special{em: lineto}}
\put(202.25,52.80){\special{em: lineto}}
\put(202.50,52.76){\special{em: lineto}}
\put(202.75,52.72){\special{em: lineto}}
\put(203.00,52.68){\special{em: lineto}}
\put(203.25,52.64){\special{em: lineto}}
\put(203.50,52.60){\special{em: lineto}}
\put(203.75,52.57){\special{em: lineto}}
\put(204.00,52.53){\special{em: lineto}}
\put(204.25,52.49){\special{em: lineto}}
\put(204.50,52.46){\special{em: lineto}}
\put(204.75,52.42){\special{em: lineto}}
\put(205.00,52.38){\special{em: lineto}}
\put(205.25,52.35){\special{em: lineto}}
\put(205.50,52.32){\special{em: lineto}}
\put(205.75,52.28){\special{em: lineto}}
\put(206.00,52.25){\special{em: lineto}}
\put(206.25,52.21){\special{em: lineto}}
\put(206.50,52.18){\special{em: lineto}}
\put(206.75,52.15){\special{em: lineto}}
\put(207.00,52.12){\special{em: lineto}}
\put(207.25,52.09){\special{em: lineto}}
\put(207.50,52.06){\special{em: lineto}}
\put(207.75,52.03){\special{em: lineto}}
\put(208.00,52.00){\special{em: lineto}}
\put(208.25,51.97){\special{em: lineto}}
\put(208.50,51.94){\special{em: lineto}}
\put(208.75,51.91){\special{em: lineto}}
\put(209.00,51.88){\special{em: lineto}}
\put(209.25,51.85){\special{em: lineto}}
\put(209.50,51.83){\special{em: lineto}}
\put(209.75,51.80){\special{em: lineto}}
\put(210.00,51.77){\special{em: lineto}}
\put(210.25,51.75){\special{em: lineto}}
\put(210.50,51.72){\special{em: lineto}}
\put(210.75,51.70){\special{em: lineto}}
\put(211.00,51.67){\special{em: lineto}}
\put(211.25,51.65){\special{em: lineto}}
\put(211.50,51.62){\special{em: lineto}}
\put(211.75,51.60){\special{em: lineto}}
\put(212.00,51.58){\special{em: lineto}}
\put(212.25,51.55){\special{em: lineto}}
\put(212.50,51.53){\special{em: lineto}}
\put(212.75,51.51){\special{em: lineto}}
\put(213.00,51.48){\special{em: lineto}}
\put(213.25,51.46){\special{em: lineto}}
\put(213.50,51.44){\special{em: lineto}}
\put(213.75,51.42){\special{em: lineto}}
\put(214.00,51.40){\special{em: lineto}}
\put(214.25,51.38){\special{em: lineto}}
\put(214.50,51.36){\special{em: lineto}}
\put(214.75,51.34){\special{em: lineto}}
\put(215.00,51.32){\special{em: lineto}}
\put(215.25,51.30){\special{em: lineto}}
\put(215.50,51.28){\special{em: lineto}}
\put(215.75,51.26){\special{em: lineto}}
\put(216.00,51.24){\special{em: lineto}}
\put(216.25,51.22){\special{em: lineto}}
\put(216.50,51.21){\special{em: lineto}}
\put(216.75,51.19){\special{em: lineto}}
\put(217.00,51.17){\special{em: lineto}}
\put(217.25,51.15){\special{em: lineto}}
\put(217.50,51.14){\special{em: lineto}}
\put(217.75,51.12){\special{em: lineto}}
\put(218.00,51.10){\special{em: lineto}}
\put(218.25,51.09){\special{em: lineto}}
\put(218.50,51.07){\special{em: lineto}}
\put(218.75,51.06){\special{em: lineto}}
\put(219.00,51.04){\special{em: lineto}}
\put(219.25,51.03){\special{em: lineto}}
\put(219.50,51.01){\special{em: lineto}}
\put(219.75,51.00){\special{em: lineto}}
\put(220.00,50.98){\special{em: lineto}}
\put(220.25,50.97){\special{em: lineto}}
\put(220.50,50.95){\special{em: lineto}}
\put(220.75,50.94){\special{em: lineto}}
\put(221.00,50.92){\special{em: lineto}}
\put(221.25,50.91){\special{em: lineto}}
\put(221.50,50.90){\special{em: lineto}}
\put(221.75,50.88){\special{em: lineto}}
\put(222.00,50.87){\special{em: lineto}}
\put(222.25,50.86){\special{em: lineto}}
\put(222.50,50.85){\special{em: lineto}}
\put(222.75,50.83){\special{em: lineto}}
\put(223.00,50.82){\special{em: lineto}}
\put(223.25,50.81){\special{em: lineto}}
\put(223.50,50.80){\special{em: lineto}}
\put(223.75,50.79){\special{em: lineto}}
\put(224.00,50.77){\special{em: lineto}}
\put(224.25,50.76){\special{em: lineto}}
\put(224.50,50.75){\special{em: lineto}}
\put(224.75,50.74){\special{em: lineto}}
\put(225.00,50.73){\special{em: lineto}}
\put(225.25,50.72){\special{em: lineto}}
\put(225.50,50.71){\special{em: lineto}}
\put(225.75,50.70){\special{em: lineto}}
\put(226.00,50.69){\special{em: lineto}}
\put(226.25,50.68){\special{em: lineto}}
\put(226.50,50.67){\special{em: lineto}}
\put(226.75,50.66){\special{em: lineto}}
\put(227.00,50.65){\special{em: lineto}}
\put(227.25,50.64){\special{em: lineto}}
\put(227.50,50.63){\special{em: lineto}}
\put(227.75,50.62){\special{em: lineto}}
\put(228.00,50.61){\special{em: lineto}}
\put(228.25,50.60){\special{em: lineto}}
\put(228.50,50.59){\special{em: lineto}}
\put(228.75,50.59){\special{em: lineto}}
\put(229.00,50.58){\special{em: lineto}}
\put(229.25,50.57){\special{em: lineto}}
\put(229.50,50.56){\special{em: lineto}}
\put(229.75,50.55){\special{em: lineto}}
\put(230.00,50.54){\special{em: lineto}}
\put(230.25,50.54){\special{em: lineto}}
\put(230.50,50.53){\special{em: lineto}}
\put(230.75,50.52){\special{em: lineto}}
\put(231.00,50.51){\special{em: lineto}}
\put(231.25,50.51){\special{em: lineto}}
\put(231.50,50.50){\special{em: lineto}}
\put(231.75,50.49){\special{em: lineto}}
\put(232.00,50.48){\special{em: lineto}}
\put(232.25,50.48){\special{em: lineto}}
\put(232.50,50.47){\special{em: lineto}}
\put(232.75,50.46){\special{em: lineto}}
\put(233.00,50.46){\special{em: lineto}}
\put(233.25,50.45){\special{em: lineto}}
\put(233.50,50.44){\special{em: lineto}}
\put(233.75,50.44){\special{em: lineto}}
\put(234.00,50.43){\special{em: lineto}}
\put(234.25,50.42){\special{em: lineto}}
\put(234.50,50.42){\special{em: lineto}}
\put(234.75,50.41){\special{em: lineto}}
\put(235.00,50.41){\special{em: lineto}}
\put(235.25,50.40){\special{em: lineto}}
\put(235.50,50.39){\special{em: lineto}}
\put(235.75,50.39){\special{em: lineto}}
\put(236.00,50.38){\special{em: lineto}}
\put(236.25,50.38){\special{em: lineto}}
\put(236.50,50.37){\special{em: lineto}}
\put(236.75,50.37){\special{em: lineto}}
\put(237.00,50.36){\special{em: lineto}}
\put(237.25,50.36){\special{em: lineto}}
\put(237.50,50.35){\special{em: lineto}}
\put(237.75,50.35){\special{em: lineto}}
\put(238.00,50.34){\special{em: lineto}}
\put(238.25,50.34){\special{em: lineto}}
\put(238.50,50.33){\special{em: lineto}}
\put(238.75,50.33){\special{em: lineto}}
\put(239.00,50.32){\special{em: lineto}}
\put(239.25,50.32){\special{em: lineto}}
\put(239.50,50.31){\special{em: lineto}}
\put(239.75,50.31){\special{em: lineto}}
\put(240.00,50.30){\special{em: lineto}}
\put(240.25,50.30){\special{em: lineto}}
\put(240.50,50.30){\special{em: lineto}}
\put(240.75,50.29){\special{em: lineto}}
\put(241.00,50.29){\special{em: lineto}}
\put(241.25,50.28){\special{em: lineto}}
\put(241.50,50.28){\special{em: lineto}}
\put(241.75,50.28){\special{em: lineto}}
\put(242.00,50.27){\special{em: lineto}}
\put(242.25,50.27){\special{em: lineto}}
\put(242.50,50.26){\special{em: lineto}}
\put(242.75,50.26){\special{em: lineto}}
\put(243.00,50.26){\special{em: lineto}}
\put(243.25,50.25){\special{em: lineto}}
\put(243.50,50.25){\special{em: lineto}}
\put(243.75,50.25){\special{em: lineto}}
\put(244.00,50.24){\special{em: lineto}}
\put(244.25,50.24){\special{em: lineto}}
\put(244.50,50.24){\special{em: lineto}}
\put(244.75,50.23){\special{em: lineto}}
\put(245.00,50.23){\special{em: lineto}}
\put(245.25,50.23){\special{em: lineto}}
\put(245.50,50.22){\special{em: lineto}}
\put(245.75,50.22){\special{em: lineto}}
\put(246.00,50.22){\special{em: lineto}}
\put(246.25,50.21){\special{em: lineto}}
\put(246.50,50.21){\special{em: lineto}}
\put(246.75,50.21){\special{em: lineto}}
\put(247.00,50.20){\special{em: lineto}}
\put(247.25,50.20){\special{em: lineto}}
\put(247.50,50.20){\special{em: lineto}}
\put(247.75,50.20){\special{em: lineto}}
\put(248.00,50.19){\special{em: lineto}}
\put(248.25,50.19){\special{em: lineto}}
\put(248.50,50.19){\special{em: lineto}}
\put(248.75,50.19){\special{em: lineto}}
\put(249.00,50.18){\special{em: lineto}}
\put(249.25,50.18){\special{em: lineto}}
\put(249.50,50.18){\special{em: lineto}}
\put(249.75,50.18){\special{em: lineto}}
\put(250.00,50.17){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,149.99){\special{em: lineto}}
\put(102.50,149.99){\special{em: lineto}}
\put(103.00,149.98){\special{em: lineto}}
\put(103.50,149.97){\special{em: lineto}}
\put(104.00,149.95){\special{em: lineto}}
\put(104.50,149.93){\special{em: lineto}}
\put(105.00,149.90){\special{em: lineto}}
\put(105.50,149.87){\special{em: lineto}}
\put(106.00,149.83){\special{em: lineto}}
\put(106.50,149.78){\special{em: lineto}}
\put(107.00,149.73){\special{em: lineto}}
\put(107.50,149.66){\special{em: lineto}}
\put(108.00,149.59){\special{em: lineto}}
\put(108.50,149.51){\special{em: lineto}}
\put(109.00,149.42){\special{em: lineto}}
\put(109.50,149.31){\special{em: lineto}}
\put(110.00,149.20){\special{em: lineto}}
\put(110.50,149.07){\special{em: lineto}}
\put(111.00,148.94){\special{em: lineto}}
\put(111.50,148.78){\special{em: lineto}}
\put(112.00,148.62){\special{em: lineto}}
\put(112.50,148.44){\special{em: lineto}}
\put(113.00,148.24){\special{em: lineto}}
\put(113.50,148.03){\special{em: lineto}}
\put(114.00,147.80){\special{em: lineto}}
\put(114.50,147.56){\special{em: lineto}}
\put(115.00,147.30){\special{em: lineto}}
\put(115.50,147.02){\special{em: lineto}}
\put(116.00,146.72){\special{em: lineto}}
\put(116.50,146.41){\special{em: lineto}}
\put(117.00,146.07){\special{em: lineto}}
\put(117.50,145.71){\special{em: lineto}}
\put(118.00,145.33){\special{em: lineto}}
\put(118.50,144.93){\special{em: lineto}}
\put(119.00,144.51){\special{em: lineto}}
\put(119.50,144.07){\special{em: lineto}}
\put(120.00,143.60){\special{em: lineto}}
\put(120.50,143.11){\special{em: lineto}}
\put(121.00,142.59){\special{em: lineto}}
\put(121.50,142.05){\special{em: lineto}}
\put(122.00,141.48){\special{em: lineto}}
\put(122.50,140.89){\special{em: lineto}}
\put(123.00,140.27){\special{em: lineto}}
\put(123.50,139.62){\special{em: lineto}}
\put(124.00,138.94){\special{em: lineto}}
\put(124.50,138.24){\special{em: lineto}}
\put(125.00,137.50){\special{em: lineto}}
\put(125.50,136.73){\special{em: lineto}}
\put(126.00,135.94){\special{em: lineto}}
\put(126.50,135.11){\special{em: lineto}}
\put(127.00,134.25){\special{em: lineto}}
\put(127.50,133.36){\special{em: lineto}}
\put(128.00,132.44){\special{em: lineto}}
\put(128.50,131.48){\special{em: lineto}}
\put(129.00,130.49){\special{em: lineto}}
\put(129.50,129.46){\special{em: lineto}}
\put(130.00,128.40){\special{em: lineto}}
\put(130.50,127.30){\special{em: lineto}}
\put(131.00,126.17){\special{em: lineto}}
\put(131.50,125.00){\special{em: lineto}}
\put(132.00,123.79){\special{em: lineto}}
\put(132.50,122.54){\special{em: lineto}}
\put(133.00,121.25){\special{em: lineto}}
\put(133.50,119.92){\special{em: lineto}}
\put(134.00,118.56){\special{em: lineto}}
\put(134.50,117.15){\special{em: lineto}}
\put(135.00,115.70){\special{em: lineto}}
\put(135.50,114.21){\special{em: lineto}}
\put(136.00,112.68){\special{em: lineto}}
\put(136.50,111.10){\special{em: lineto}}
\put(137.00,109.48){\special{em: lineto}}
\put(137.50,107.81){\special{em: lineto}}
\put(138.00,106.10){\special{em: lineto}}
\put(138.50,104.35){\special{em: lineto}}
\put(139.00,102.54){\special{em: lineto}}
\put(139.50,100.70){\special{em: lineto}}
\put(140.00,98.80){\special{em: lineto}}
\put(140.50,96.86){\special{em: lineto}}
\put(141.00,94.86){\special{em: lineto}}
\put(141.50,92.82){\special{em: lineto}}
\put(142.00,90.73){\special{em: lineto}}
\put(142.50,88.59){\special{em: lineto}}
\put(143.00,86.39){\special{em: lineto}}
\put(143.50,84.15){\special{em: lineto}}
\put(144.00,81.85){\special{em: lineto}}
\put(144.50,79.50){\special{em: lineto}}
\put(145.00,77.10){\special{em: lineto}}
\put(145.50,74.64){\special{em: lineto}}
\put(146.00,72.13){\special{em: lineto}}
\put(146.50,69.56){\special{em: lineto}}
\put(147.00,66.94){\special{em: lineto}}
\put(147.50,64.26){\special{em: lineto}}
\put(148.00,61.53){\special{em: lineto}}
\put(148.50,58.73){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,149.99){\special{em: lineto}}
\put(102.50,149.99){\special{em: lineto}}
\put(103.00,149.98){\special{em: lineto}}
\put(103.50,149.97){\special{em: lineto}}
\put(104.00,149.95){\special{em: lineto}}
\put(104.50,149.93){\special{em: lineto}}
\put(105.00,149.90){\special{em: lineto}}
\put(105.50,149.87){\special{em: lineto}}
\put(106.00,149.83){\special{em: lineto}}
\put(106.50,149.78){\special{em: lineto}}
\put(107.00,149.73){\special{em: lineto}}
\put(107.50,149.66){\special{em: lineto}}
\put(108.00,149.59){\special{em: lineto}}
\put(108.50,149.51){\special{em: lineto}}
\put(109.00,149.42){\special{em: lineto}}
\put(109.50,149.32){\special{em: lineto}}
\put(110.00,149.20){\special{em: lineto}}
\put(110.50,149.08){\special{em: lineto}}
\put(111.00,148.94){\special{em: lineto}}
\put(111.50,148.79){\special{em: lineto}}
\put(112.00,148.63){\special{em: lineto}}
\put(112.50,148.46){\special{em: lineto}}
\put(113.00,148.27){\special{em: lineto}}
\put(113.50,148.06){\special{em: lineto}}
\put(114.00,147.84){\special{em: lineto}}
\put(114.50,147.60){\special{em: lineto}}
\put(115.00,147.35){\special{em: lineto}}
\put(115.50,147.09){\special{em: lineto}}
\put(116.00,146.80){\special{em: lineto}}
\put(116.50,146.50){\special{em: lineto}}
\put(117.00,146.18){\special{em: lineto}}
\put(117.50,145.85){\special{em: lineto}}
\put(118.00,145.49){\special{em: lineto}}
\put(118.50,145.12){\special{em: lineto}}
\put(119.00,144.73){\special{em: lineto}}
\put(119.50,144.32){\special{em: lineto}}
\put(120.00,143.89){\special{em: lineto}}
\put(120.50,143.45){\special{em: lineto}}
\put(121.00,142.98){\special{em: lineto}}
\put(121.50,142.50){\special{em: lineto}}
\put(122.00,142.00){\special{em: lineto}}
\put(122.50,141.47){\special{em: lineto}}
\put(123.00,140.93){\special{em: lineto}}
\put(123.50,140.37){\special{em: lineto}}
\put(124.00,139.79){\special{em: lineto}}
\put(124.50,139.19){\special{em: lineto}}
\put(125.00,138.58){\special{em: lineto}}
\put(125.50,137.94){\special{em: lineto}}
\put(126.00,137.29){\special{em: lineto}}
\put(126.50,136.61){\special{em: lineto}}
\put(127.00,135.92){\special{em: lineto}}
\put(127.50,135.22){\special{em: lineto}}
\put(128.00,134.49){\special{em: lineto}}
\put(128.50,133.75){\special{em: lineto}}
\put(129.00,132.99){\special{em: lineto}}
\put(129.50,132.21){\special{em: lineto}}
\put(130.00,131.42){\special{em: lineto}}
\put(130.50,130.61){\special{em: lineto}}
\put(131.00,129.79){\special{em: lineto}}
\put(131.50,128.95){\special{em: lineto}}
\put(132.00,128.10){\special{em: lineto}}
\put(132.50,127.23){\special{em: lineto}}
\put(133.00,126.35){\special{em: lineto}}
\put(133.50,125.45){\special{em: lineto}}
\put(134.00,124.55){\special{em: lineto}}
\put(134.50,123.62){\special{em: lineto}}
\put(135.00,122.69){\special{em: lineto}}
\put(135.50,121.74){\special{em: lineto}}
\put(136.00,120.78){\special{em: lineto}}
\put(136.50,119.81){\special{em: lineto}}
\put(137.00,118.83){\special{em: lineto}}
\put(137.50,117.83){\special{em: lineto}}
\put(138.00,116.82){\special{em: lineto}}
\put(138.50,115.80){\special{em: lineto}}
\put(139.00,114.77){\special{em: lineto}}
\put(139.50,113.72){\special{em: lineto}}
\put(140.00,112.66){\special{em: lineto}}
\put(140.50,111.59){\special{em: lineto}}
\put(141.00,110.51){\special{em: lineto}}
\put(141.50,109.41){\special{em: lineto}}
\put(142.00,108.29){\special{em: lineto}}
\put(142.50,107.16){\special{em: lineto}}
\put(143.00,106.01){\special{em: lineto}}
\put(143.50,104.84){\special{em: lineto}}
\put(144.00,103.66){\special{em: lineto}}
\put(144.50,102.45){\special{em: lineto}}
\put(145.00,101.21){\special{em: lineto}}
\put(145.50,99.96){\special{em: lineto}}
\put(146.00,98.67){\special{em: lineto}}
\put(146.50,97.36){\special{em: lineto}}
\put(147.00,96.01){\special{em: lineto}}
\put(147.50,94.62){\special{em: lineto}}
\put(148.00,93.20){\special{em: lineto}}
\put(148.50,91.73){\special{em: lineto}}
\put(149.00,90.22){\special{em: lineto}}
\put(149.50,88.65){\special{em: lineto}}
\put(150.00,87.03){\special{em: lineto}}
\put(150.50,85.34){\special{em: lineto}}
\put(151.00,83.59){\special{em: lineto}}
\put(151.50,81.76){\special{em: lineto}}
\put(152.00,79.85){\special{em: lineto}}
\put(152.50,77.85){\special{em: lineto}}
\put(153.00,75.76){\special{em: lineto}}
\put(153.50,73.56){\special{em: lineto}}
\put(154.00,71.24){\special{em: lineto}}
\put(154.50,68.79){\special{em: lineto}}
\put(155.00,66.21){\special{em: lineto}}
\put(155.50,63.47){\special{em: lineto}}
\put(156.00,60.56){\special{em: lineto}}
\put(156.50,57.47){\special{em: lineto}}
\put(150.50,100.18){\special{em: moveto}}
\put(150.50,100.18){\special{em: lineto}}
\put(151.00,99.02){\special{em: lineto}}
\put(151.50,97.87){\special{em: lineto}}
\put(152.00,96.74){\special{em: lineto}}
\put(152.50,95.63){\special{em: lineto}}
\put(153.00,94.54){\special{em: lineto}}
\put(153.50,93.46){\special{em: lineto}}
\put(154.00,92.41){\special{em: lineto}}
\put(154.50,91.37){\special{em: lineto}}
\put(155.00,90.35){\special{em: lineto}}
\put(155.50,89.35){\special{em: lineto}}
\put(156.00,88.37){\special{em: lineto}}
\put(156.50,87.41){\special{em: lineto}}
\put(157.00,86.47){\special{em: lineto}}
\put(157.50,85.54){\special{em: lineto}}
\put(158.00,84.64){\special{em: lineto}}
\put(158.50,83.75){\special{em: lineto}}
\put(159.00,82.88){\special{em: lineto}}
\put(159.50,82.03){\special{em: lineto}}
\put(160.00,81.20){\special{em: lineto}}
\put(160.50,80.39){\special{em: lineto}}
\put(161.00,79.59){\special{em: lineto}}
\put(161.50,78.82){\special{em: lineto}}
\put(162.00,78.06){\special{em: lineto}}
\put(162.50,77.31){\special{em: lineto}}
\put(163.00,76.59){\special{em: lineto}}
\put(163.50,75.88){\special{em: lineto}}
\put(164.00,75.19){\special{em: lineto}}
\put(164.50,74.51){\special{em: lineto}}
\put(165.00,73.85){\special{em: lineto}}
\put(165.50,73.21){\special{em: lineto}}
\put(166.00,72.58){\special{em: lineto}}
\put(166.50,71.97){\special{em: lineto}}
\put(167.00,71.37){\special{em: lineto}}
\put(167.50,70.79){\special{em: lineto}}
\put(168.00,70.22){\special{em: lineto}}
\put(168.50,69.66){\special{em: lineto}}
\put(169.00,69.12){\special{em: lineto}}
\put(169.50,68.60){\special{em: lineto}}
\put(170.00,68.08){\special{em: lineto}}
\put(170.50,67.58){\special{em: lineto}}
\put(171.00,67.10){\special{em: lineto}}
\put(171.50,66.62){\special{em: lineto}}
\put(172.00,66.16){\special{em: lineto}}
\put(172.50,65.71){\special{em: lineto}}
\put(173.00,65.27){\special{em: lineto}}
\put(173.50,64.84){\special{em: lineto}}
\put(174.00,64.42){\special{em: lineto}}
\put(174.50,64.02){\special{em: lineto}}
\put(175.00,63.63){\special{em: lineto}}
\put(175.50,63.24){\special{em: lineto}}
\put(176.00,62.87){\special{em: lineto}}
\put(176.50,62.50){\special{em: lineto}}
\put(177.00,62.15){\special{em: lineto}}
\put(177.50,61.81){\special{em: lineto}}
\put(178.00,61.47){\special{em: lineto}}
\put(178.50,61.15){\special{em: lineto}}
\put(179.00,60.83){\special{em: lineto}}
\put(179.50,60.52){\special{em: lineto}}
\put(180.00,60.22){\special{em: lineto}}
\put(180.50,59.93){\special{em: lineto}}
\put(181.00,59.65){\special{em: lineto}}
\put(181.50,59.37){\special{em: lineto}}
\put(182.00,59.10){\special{em: lineto}}
\put(182.50,58.84){\special{em: lineto}}
\put(183.00,58.59){\special{em: lineto}}
\put(183.50,58.34){\special{em: lineto}}
\put(184.00,58.10){\special{em: lineto}}
\put(184.50,57.87){\special{em: lineto}}
\put(185.00,57.64){\special{em: lineto}}
\put(185.50,57.42){\special{em: lineto}}
\put(186.00,57.21){\special{em: lineto}}
\put(186.50,57.00){\special{em: lineto}}
\put(187.00,56.80){\special{em: lineto}}
\put(187.50,56.60){\special{em: lineto}}
\put(188.00,56.41){\special{em: lineto}}
\put(188.50,56.23){\special{em: lineto}}
\put(189.00,56.05){\special{em: lineto}}
\put(189.50,55.87){\special{em: lineto}}
\put(190.00,55.70){\special{em: lineto}}
\put(190.50,55.54){\special{em: lineto}}
\put(191.00,55.37){\special{em: lineto}}
\put(191.50,55.22){\special{em: lineto}}
\put(192.00,55.07){\special{em: lineto}}
\put(192.50,54.92){\special{em: lineto}}
\put(193.00,54.78){\special{em: lineto}}
\put(193.50,54.64){\special{em: lineto}}
\put(194.00,54.50){\special{em: lineto}}
\put(194.50,54.37){\special{em: lineto}}
\put(195.00,54.24){\special{em: lineto}}
\put(195.50,54.12){\special{em: lineto}}
\put(196.00,54.00){\special{em: lineto}}
\put(196.50,53.88){\special{em: lineto}}
\put(197.00,53.77){\special{em: lineto}}
\put(197.50,53.66){\special{em: lineto}}
\put(198.00,53.55){\special{em: lineto}}
\put(198.50,53.45){\special{em: lineto}}
\put(199.00,53.35){\special{em: lineto}}
\put(199.50,53.25){\special{em: lineto}}
\put(200.00,53.16){\special{em: lineto}}
\put(200.50,53.06){\special{em: lineto}}
\put(201.00,52.97){\special{em: lineto}}
\put(201.50,52.89){\special{em: lineto}}
\put(202.00,52.80){\special{em: lineto}}
\put(202.50,52.72){\special{em: lineto}}
\put(203.00,52.64){\special{em: lineto}}
\put(203.50,52.56){\special{em: lineto}}
\put(204.00,52.49){\special{em: lineto}}
\put(204.50,52.42){\special{em: lineto}}
\put(205.00,52.34){\special{em: lineto}}
\put(205.50,52.28){\special{em: lineto}}
\put(206.00,52.21){\special{em: lineto}}
\put(206.50,52.14){\special{em: lineto}}
\put(207.00,52.08){\special{em: lineto}}
\put(207.50,52.02){\special{em: lineto}}
\put(208.00,51.96){\special{em: lineto}}
\put(208.50,51.90){\special{em: lineto}}
\put(209.00,51.85){\special{em: lineto}}
\put(209.50,51.79){\special{em: lineto}}
\put(210.00,51.74){\special{em: lineto}}
\put(210.50,51.69){\special{em: lineto}}
\put(211.00,51.64){\special{em: lineto}}
\put(211.50,51.59){\special{em: lineto}}
\put(212.00,51.54){\special{em: lineto}}
\put(212.50,51.50){\special{em: lineto}}
\put(213.00,51.46){\special{em: lineto}}
\put(213.50,51.41){\special{em: lineto}}
\put(214.00,51.37){\special{em: lineto}}
\put(214.50,51.33){\special{em: lineto}}
\put(215.00,51.29){\special{em: lineto}}
\put(215.50,51.25){\special{em: lineto}}
\put(216.00,51.22){\special{em: lineto}}
\put(216.50,51.18){\special{em: lineto}}
\put(217.00,51.15){\special{em: lineto}}
\put(217.50,51.11){\special{em: lineto}}
\put(218.00,51.08){\special{em: lineto}}
\put(218.50,51.05){\special{em: lineto}}
\put(219.00,51.02){\special{em: lineto}}
\put(219.50,50.99){\special{em: lineto}}
\put(220.00,50.96){\special{em: lineto}}
\put(220.50,50.93){\special{em: lineto}}
\put(221.00,50.90){\special{em: lineto}}
\put(221.50,50.88){\special{em: lineto}}
\put(222.00,50.85){\special{em: lineto}}
\put(222.50,50.82){\special{em: lineto}}
\put(223.00,50.80){\special{em: lineto}}
\put(223.50,50.78){\special{em: lineto}}
\put(224.00,50.75){\special{em: lineto}}
\put(224.50,50.73){\special{em: lineto}}
\put(225.00,50.71){\special{em: lineto}}
\put(225.50,50.69){\special{em: lineto}}
\put(226.00,50.67){\special{em: lineto}}
\put(226.50,50.65){\special{em: lineto}}
\put(227.00,50.63){\special{em: lineto}}
\put(227.50,50.61){\special{em: lineto}}
\put(228.00,50.59){\special{em: lineto}}
\put(228.50,50.58){\special{em: lineto}}
\put(229.00,50.56){\special{em: lineto}}
\put(229.50,50.54){\special{em: lineto}}
\put(230.00,50.53){\special{em: lineto}}
\put(230.50,50.51){\special{em: lineto}}
\put(231.00,50.50){\special{em: lineto}}
\put(231.50,50.48){\special{em: lineto}}
\put(232.00,50.47){\special{em: lineto}}
\put(232.50,50.45){\special{em: lineto}}
\put(233.00,50.44){\special{em: lineto}}
\put(233.50,50.43){\special{em: lineto}}
\put(234.00,50.41){\special{em: lineto}}
\put(234.50,50.40){\special{em: lineto}}
\put(235.00,50.39){\special{em: lineto}}
\put(235.50,50.38){\special{em: lineto}}
\put(236.00,50.37){\special{em: lineto}}
\put(236.50,50.36){\special{em: lineto}}
\put(237.00,50.35){\special{em: lineto}}
\put(237.50,50.34){\special{em: lineto}}
\put(238.00,50.33){\special{em: lineto}}
\put(238.50,50.32){\special{em: lineto}}
\put(239.00,50.31){\special{em: lineto}}
\put(239.50,50.30){\special{em: lineto}}
\put(240.00,50.29){\special{em: lineto}}
\put(240.50,50.28){\special{em: lineto}}
\put(241.00,50.27){\special{em: lineto}}
\put(241.50,50.26){\special{em: lineto}}
\put(242.00,50.26){\special{em: lineto}}
\put(242.50,50.25){\special{em: lineto}}
\put(243.00,50.24){\special{em: lineto}}
\put(243.50,50.23){\special{em: lineto}}
\put(244.00,50.23){\special{em: lineto}}
\put(244.50,50.22){\special{em: lineto}}
\put(245.00,50.21){\special{em: lineto}}
\put(245.50,50.21){\special{em: lineto}}
\put(246.00,50.20){\special{em: lineto}}
\put(246.50,50.20){\special{em: lineto}}
\put(247.00,50.19){\special{em: lineto}}
\put(247.50,50.18){\special{em: lineto}}
\put(248.00,50.18){\special{em: lineto}}
\put(248.50,50.17){\special{em: lineto}}
\put(249.00,50.17){\special{em: lineto}}
\put(249.50,50.16){\special{em: lineto}}
\put(250.00,50.16){\special{em: lineto}}
\put(250.50,50.15){\special{em: lineto}}
\put(251.00,50.15){\special{em: lineto}}
\put(251.50,50.15){\special{em: lineto}}
\put(252.00,50.14){\special{em: lineto}}
\put(252.50,50.14){\special{em: lineto}}
\put(253.00,50.13){\special{em: lineto}}
\put(253.50,50.13){\special{em: lineto}}
\put(254.00,50.12){\special{em: lineto}}
\put(254.50,50.12){\special{em: lineto}}
\put(255.00,50.12){\special{em: lineto}}
\put(255.50,50.11){\special{em: lineto}}
\put(256.00,50.11){\special{em: lineto}}
\put(256.50,50.11){\special{em: lineto}}
\put(257.00,50.10){\special{em: lineto}}
\put(257.50,50.10){\special{em: lineto}}
\put(258.00,50.10){\special{em: lineto}}
\end{picture}
